Amodal Cityscapes: A New Dataset, its Generation, and an Amodal Semantic Segmentation Challenge Baseline

Amodal perception terms the ability of humans to imagine the entire shapes of occluded objects. This gives humans an advantage to keep track of everything that is going on, especially in crowded situations. Typical perception functions, however, lack amodal perception abilities and are therefore at a disadvantage in situations with occlusions. Complex urban driving scenarios often experience many different types of occlusions and, therefore, amodal perception for automated vehicles is an important task to investigate. In this paper, we consider the task of amodal semantic segmentation and propose a generic way to generate datasets to train amodal semantic segmentation methods. We use this approach to generate an amodal Cityscapes dataset. Moreover, we propose and evaluate a method as baseline on Amodal Cityscapes, showing its applicability for amodal semantic segmentation in automotive environment perception. We provide the means to re-generate this dataset on github.

==> csfrequencies.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\definecolor{color0}{RGB}{35,139,69}%{rgb}{0.84,0.0,0.63}
\definecolor{color1}{RGB}{227,26,28}%1,179,196}
% \definecolor{color0}{rgb}{0.84,0.0,0.63}
% \definecolor{color1}{RGB}{1,179,196}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
width=1.8\textwidth,
height = 0.4\textwidth,
xmin=-0.901774193548387, xmax=18.9017741935484,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style={font=\LARGE, text width=2.5cm, align=center,rotate=-90},
xticklabels={\texttt{road},\texttt{side}-\texttt{walk},\texttt{buil}-\texttt{ding},\texttt{wall},\texttt{fence},\texttt{pole},\texttt{traffic} \texttt{light},\texttt{traffic} \texttt{sign}, \texttt{vege}-\texttt{tation}, \texttt{terrain}, \texttt{sky}, \texttt{person}, \texttt{rider}, \texttt{car},\texttt{truck},\texttt{bus},\texttt{train},\texttt{motor}-\texttt{cycle},\texttt{bicycle}},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0182922023410576, ymax=0.3605565283979908,
yticklabel style={font=\LARGE, text width=0.8cm},
ytick style={color=black},
yticklabels={0,0,10,20,30},
ylabel style={align=center},
ylabel={\LARGE Percentage of pixels\\ \LARGE belonging to each class},
]
\addplot [only marks, mark options={scale=4, line width=3pt}, mark=o, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.31178924
1 0.04949556
2 0.19159702
3 0.0047737
4 0.00630149
5 0.00979002
6 0.00177026
7 0.00465982
8 0.13529849
9 0.00921237
10 0.03546953
11 0.02026255
12 0.00151702
13 0.08980653
14 0.0030628
15 0.00272663
16 0.00243789
17 0.00188473
18 0.00711001
};
\addplot [only marks, mark options={scale=4, line width=3pt}, mark=asterisk, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.32637906
1 0.05386518
2 0.2019027
3 0.00563657
4 0.00763402
5 0.01093374
6 0.00182922
7 0.00489837
8 0.14111377
9 0.01027697
10 0.03558883
11 0.01084613
12 0.00119019
13 0.06192826
14 0.00233634
15 0.00209501
16 0.020989
17 0.0008769
18 0.00364826
};

\addplot [only marks, mark options={scale=4, line width=3pt}, mark=o, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.25388085
1 0.07603683
2 0.1793315
3 0.01501505
4 0.02318776
5 0.01852575
6 0.00102599
7 0.00415113
8 0.10119317
9 0.01852532
10 0.00207601
11 0.03249166
12 0.00397344
13 0.17417259
14 0.00439421
15 0.00453251
16 0.00482035
17 0.0026879
18 0.01095913
};
\end{axis}

\end{tikzpicture}


==> tikz/example_output.tex <==
\begin{tikzpicture}[node distance = 2cm]
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}
\definecolor{color0}{RGB}{35,139,69}%0.84,0.0,0.63}
\definecolor{color1}{RGB}{1,179,196}
\definecolor{person}{RGB}{220,20,60}
\definecolor{road}{RGB}{128, 64,128}
\definecolor{rider}{RGB}{255,0,0}
\definecolor{building}{RGB}{70, 70, 70}
\definecolor{terrain}{RGB}{7, 217, 112}%152,251,152}
\node at (-3,1) {\large $\bar{\boldsymbol{y}}_i = ( \; 0,0,1,0,\; \; 0,0,0,0,0,1,0,0,0, \;\; 0,0,0,1, \;\; 0,1,0,  \; \; 0,0,0,0,0,0,1 \;) $
};


\draw[color0, line width=2pt]  (-8.25,1.3) rectangle (-6.65,0.7);
\draw[color1, line width=2pt]  (-6.45,1.3) rectangle (-2.9,0.7);
\draw[color1, line width=2pt]   (-2.7,1.3) rectangle (-1.1,0.7);
\draw[color1, line width=2pt]   (-0.88,1.3) rectangle (0.3,0.7);
\draw[color1, line width=2pt]   (0.55,1.3) rectangle (3.2,0.7);

\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(-7.15,0.5)
(-7.35,0.15) (-7.25,-0.25) (-7.5,-0.65)};
\node at (-7.65,-0.85) {\large visible group $= 2$};

\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(2.5,0.55)
(2.25,0.3) (2.8,-0.25) (1.7,-0.5)};
\node[align=left] at (-4.45,0) {\large in group 0 (static), \\\large class \textbf{\textcolor{terrain}{terrain}} is present};

\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(-1.95,0.6)
(-1.8,0.1) (-2.15,-0.25) (-2.2,-0.55)};
\node[align=left] at (-2.6,-1) {\large group 1 (traffic)\\\large is absent};

\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(-0.4,0.4)
(-0.35,0.45) (-0.45,0.55) (-0.35,0.6)};
\node[align=left] at (0.35,0) {\large group 2 (person-like)\\ \large class \textbf{\textcolor{rider}{rider}} is present};

\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(-4.65,0.6)
(-4.75,0.55) (-4.7,0.45) (-4.75,0.4)};
\node[align=left] at (1.25,-1) {\large group 3 (vehicle-like), \\\large is absent};
\end{tikzpicture}
